Context-specific Credibility-aware Multimodal Fusion with Conditional Probabilistic Circuits

Multimodal fusion requires integrating information from multiple sources that may conflict depending on context. Existing fusion approaches typically rely on static assumptions about source reliability, limiting their ability to resolve conflicts when a modality becomes unreliable due to situational factors such as sensor degradation or class-specific corruption. We introduce C$^2$MF, a context-specfic credibility-aware multimodal fusion framework that models per-instance source reliability using a Conditional Probabilistic Circuit (CPC). We formalize instance-level reliability through Context-Specific Information Credibility (CSIC), a KL-divergence-based measure computed exactly from the CPC. CSIC generalizes conventional static credibility estimates as a special case, enabling principled and adaptive reliability assessment. To evaluate robustness under cross-modal conflicts, we propose the Conflict benchmark, in which class-specific corruptions deliberately induce discrepancies between different modalities. Experimental results show that C$^2$MF improves predictive accuracy by up to 29% over static-reliability baselines in high-noise settings, while preserving the interpretability advantages of probabilistic circuit-based fusion.

==> CWMvC2WM_avmnist.tex <==


% % tikzplotlib-generated heatmap
% % Requires: \usepackage{pgfplots}, \usepackage{pgfplotstable}
% % \pgfplotsset{compat=1.18}

% \centering

% % --- Shared colormap definition ---
% \pgfplotsset{
%   heatmap style/.style={
%     width=5.5cm,
%     height=3.5cm,
%     enlargelimits=false,
%     colormap={bluegreen}{
%       rgb255(0pt)=(255,255,204);   % light yellow
%       rgb255(512pt)=(0,109,44)     % ... actually use teal-blue range below
%     },
%     colormap={heatcmap}{
%       rgb255(0pt)=(204,230,220);
%       rgb255(300pt)=(64,188,188);
%       rgb255(512pt)=(8,48,107);
%     },
%     colorbar=false,
%     colorbar style={
%       ylabel={Mean RMIS},
%       ytick={0.0,0.5,1.0},
%       yticklabels={0.0,0.5,1.0},
%       width=0.25cm,
%     },
%     point meta min=0.0,
%     point meta max=1.0,
%     xtick={0,1,2},
%     xticklabels={50,75,100},
%     xlabel={Test Noise (\%)},
%     ytick={0,1},
%     yticklabels={Depth,RGB},
%     ylabel={Modality},
%     axis on top,
%     % Dynamic black/white text: adjust \threshold below to taste (0.0--1.0 scale)
%     nodes near coords={%
%       \pgfmathfloatparsenumber{\pgfplotspointmeta}%
%       \pgfmathfloattofixed{\pgfmathresult}%
%       \edef\val{\pgfmathresult}%
%       \ifdim\val pt < 0.5pt
%         \textcolor{black}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
%       \else
%         \textcolor{white}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
%       \fi
%     },
%     nodes near coords style={
%       font=\small,
%       anchor=center,
%     },
%   }
% }

% \begin{tikzpicture}

% % ============================================================
% % LEFT HEATMAP: DPC
% % ============================================================
% \begin{axis}[
%   heatmap style,
%   title={\textbf{DPC}},
%   colorbar=false,  % only show colorbar on rightmost plot
%   at={(0,0)},
% ]
% \addplot[
%   matrix plot*,
%   mesh/cols=3,
%   point meta=explicit,
% ] table[meta=C] {
%   x y C
%   0 1 0.53
%   1 1 0.48
%   2 1 0.51
%   0 0 0.44
%   1 0 0.42
%   2 0 0.44
% };
% \end{axis}

% % ============================================================
% % RIGHT HEATMAP: C2MF
% % ============================================================
% \begin{axis}[
%   heatmap style,
%   title={\textbf{C2MF}},
%   ylabel={},
%   yticklabels={,},   % suppress repeated y-axis labels
%   at={(6.5cm,0)},
%   colorbar sampled,
%   colorbar style={
%     ylabel={Mean RMIS},
%     ytick={0.0,0.5,1.0},
%     yticklabels={0.0,0.5,1.0},
%     width=0.25cm,
%     height=\pgfkeysvalueof{/pgfplots/parent axis height}, % match plot inner height exactly
%     yticklabel style={font=\small},
%     ylabel style={font=\small},
%   },
% ]
% \addplot[
%   matrix plot*,
%   mesh/cols=3,
%   point meta=explicit,
% ] table[meta=C] {
%   x y C
%   0 1 0.69
%   1 1 0.63
%   2 1 0.63
%   0 0 0.58
%   1 0 0.52
%   2 0 0.52
% };
% \end{axis}

% \end{tikzpicture}


% tikzplotlib-generated heatmap
% Requires: \usepackage{pgfplots}, \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

\centering

% --- Shared colormap definition ---
\pgfplotsset{
  heatmap style/.style={
    width=7cm,
    height=3.5cm,
    enlargelimits=false,
    colormap={bluegreen}{
      rgb255(0pt)=(255,255,204);   % light yellow
      rgb255(512pt)=(0,109,44)     % ... actually use teal-blue range below
    },
    colormap={heatcmap}{
      rgb255(0pt)=(204,230,220);
      rgb255(300pt)=(64,188,188);
      rgb255(512pt)=(8,48,107);
    },
        colormap={modernblue}{
    rgb255(0pt)=(239,243,255);
    rgb255(170pt)=(107,174,214);
    rgb255(512pt)=(8,81,156);
},
    colorbar=false,
    colorbar style={
      ylabel={Mean RMIS},
      ytick={0.0,0.5,1.0},
      yticklabels={0.0,0.5,1.0},
      width=0.25cm,
    },
    point meta min=0.0,
    point meta max=1.0,
    xtick={0,1,2},
    xticklabels={50,75,100},
    xlabel={Test Noise (\%)},
    ytick={0,1},
    yticklabels={Audio,Image},
    ylabel={Modality},
    axis on top,
    xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
    % Dynamic black/white text: adjust \threshold below to taste (0.0--1.0 scale)
    nodes near coords={%
      \pgfmathfloatparsenumber{\pgfplotspointmeta}%
      \pgfmathfloattofixed{\pgfmathresult}%
      \edef\val{\pgfmathresult}%
      \ifdim\val pt < 0.5pt
        \textcolor{black}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
      \else
        \textcolor{white}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
      \fi
    },
    nodes near coords style={
      font=\fontsize{14}{9}\selectfont,
      anchor=center,
    },
  }
}

\begin{tikzpicture}

% ============================================================
% LEFT HEATMAP: DPC
% ============================================================
\begin{axis}[
  heatmap style,
  title={\textbf{CWM}},
  colorbar=false,  % only show colorbar on rightmost plot
  at={(0,0)},
]
\addplot[
  matrix plot*,
  mesh/cols=3,
  point meta=explicit,
] table[meta=C] {
  x y C
  0 1 0.83
  1 1 0.83
  2 1 0.83
  0 0 0.17
  1 0 0.17
  2 0 0.18
};
\end{axis}

% ============================================================
% RIGHT HEATMAP: C2MF
% ============================================================
\begin{axis}[
  heatmap style,
  title={\textbf{C$^2$WM}},
  ylabel={},
  yticklabels={,},   % suppress repeated y-axis labels
  at={(5.8cm,0)},  % decrease this value to reduce gap (plot width is 5.5cm)
  colorbar sampled,
  colorbar style={
    ylabel={Mean RMIS},
    ytick={0.0,0.5,1.0},
    yticklabels={0.0,0.5,1.0},
    width=0.25cm,
    height=\pgfkeysvalueof{/pgfplots/parent axis height}, % match plot inner height exactly
    yticklabel style={font=\fontsize{13}{9}\selectfont},
    ylabel style={font=\fontsize{13}{9}\selectfont},
  },
]
\addplot[
  matrix plot*,
  mesh/cols=3,
  point meta=explicit,
] table[meta=C] {
  x y C
  0 1 1.00
  1 1 1.00
  2 1 1.00
  0 0 1.00
  1 0 1.00
  2 0 1.00
};
\end{axis}

\end{tikzpicture}

==> CWMvC2WM_nyud.tex <==


% % tikzplotlib-generated heatmap
% % Requires: \usepackage{pgfplots}, \usepackage{pgfplotstable}
% % \pgfplotsset{compat=1.18}

% \centering

% % --- Shared colormap definition ---
% \pgfplotsset{
%   heatmap style/.style={
%     width=5.5cm,
%     height=3.5cm,
%     enlargelimits=false,
%     colormap={bluegreen}{
%       rgb255(0pt)=(255,255,204);   % light yellow
%       rgb255(512pt)=(0,109,44)     % ... actually use teal-blue range below
%     },
%     colormap={heatcmap}{
%       rgb255(0pt)=(204,230,220);
%       rgb255(300pt)=(64,188,188);
%       rgb255(512pt)=(8,48,107);
%     },
%     colorbar=false,
%     colorbar style={
%       ylabel={Mean RMIS},
%       ytick={0.0,0.5,1.0},
%       yticklabels={0.0,0.5,1.0},
%       width=0.25cm,
%     },
%     point meta min=0.0,
%     point meta max=1.0,
%     xtick={0,1,2},
%     xticklabels={50,75,100},
%     xlabel={Test Noise (\%)},
%     ytick={0,1},
%     yticklabels={Depth,RGB},
%     ylabel={Modality},
%     axis on top,
%     % Dynamic black/white text: adjust \threshold below to taste (0.0--1.0 scale)
%     nodes near coords={%
%       \pgfmathfloatparsenumber{\pgfplotspointmeta}%
%       \pgfmathfloattofixed{\pgfmathresult}%
%       \edef\val{\pgfmathresult}%
%       \ifdim\val pt < 0.5pt
%         \textcolor{black}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
%       \else
%         \textcolor{white}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
%       \fi
%     },
%     nodes near coords style={
%       font=\small,
%       anchor=center,
%     },
%   }
% }

% \begin{tikzpicture}

% % ============================================================
% % LEFT HEATMAP: DPC
% % ============================================================
% \begin{axis}[
%   heatmap style,
%   title={\textbf{DPC}},
%   colorbar=false,  % only show colorbar on rightmost plot
%   at={(0,0)},
% ]
% \addplot[
%   matrix plot*,
%   mesh/cols=3,
%   point meta=explicit,
% ] table[meta=C] {
%   x y C
%   0 1 0.53
%   1 1 0.48
%   2 1 0.51
%   0 0 0.44
%   1 0 0.42
%   2 0 0.44
% };
% \end{axis}

% % ============================================================
% % RIGHT HEATMAP: C2MF
% % ============================================================
% \begin{axis}[
%   heatmap style,
%   title={\textbf{C2MF}},
%   ylabel={},
%   yticklabels={,},   % suppress repeated y-axis labels
%   at={(6.5cm,0)},
%   colorbar sampled,
%   colorbar style={
%     ylabel={Mean RMIS},
%     ytick={0.0,0.5,1.0},
%     yticklabels={0.0,0.5,1.0},
%     width=0.25cm,
%     height=\pgfkeysvalueof{/pgfplots/parent axis height}, % match plot inner height exactly
%     yticklabel style={font=\small},
%     ylabel style={font=\small},
%   },
% ]
% \addplot[
%   matrix plot*,
%   mesh/cols=3,
%   point meta=explicit,
% ] table[meta=C] {
%   x y C
%   0 1 0.69
%   1 1 0.63
%   2 1 0.63
%   0 0 0.58
%   1 0 0.52
%   2 0 0.52
% };
% \end{axis}

% \end{tikzpicture}


% tikzplotlib-generated heatmap
% Requires: \usepackage{pgfplots}, \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

\centering

% --- Shared colormap definition ---
\pgfplotsset{
  heatmap style/.style={
    width=7cm,
    height=3.5cm,
    enlargelimits=false,
    colormap={bluegreen}{
      rgb255(0pt)=(255,255,204);   % light yellow
      rgb255(512pt)=(0,109,44)     % ... actually use teal-blue range below
    },
    colormap={heatcmap}{
      rgb255(0pt)=(204,230,220);
      rgb255(300pt)=(64,188,188);
      rgb255(512pt)=(8,48,107);
    },
    colormap={modernblue}{
    rgb255(0pt)=(239,243,255);
    rgb255(170pt)=(107,174,214);
    rgb255(512pt)=(8,81,156);
},
    colorbar=false,
    colorbar style={
      ylabel={Mean RMIS},
      ytick={0.0,0.5,1.0},
      yticklabels={0.0,0.5,1.0},
      width=0.25cm,
    },
    point meta min=0.0,
    point meta max=1.0,
    xtick={0,1,2},
    xticklabels={50,75,100},
    xlabel={Test Noise (\%)},
    ytick={0,1},
    yticklabels={Depth,RGB},
    ylabel={Modality},
    axis on top,
    xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
    % Dynamic black/white text: adjust \threshold below to taste (0.0--1.0 scale)
    nodes near coords={%
      \pgfmathfloatparsenumber{\pgfplotspointmeta}%
      \pgfmathfloattofixed{\pgfmathresult}%
      \edef\val{\pgfmathresult}%
      \ifdim\val pt < 0.5pt
        \textcolor{black}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
      \else
        \textcolor{white}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\val}}%
      \fi
    },
    nodes near coords style={
      font=\fontsize{14}{9}\selectfont,
      anchor=center,
    },
  }
}

\begin{tikzpicture}

% ============================================================
% LEFT HEATMAP: DPC
% ============================================================
\begin{axis}[
  heatmap style,
  title={\textbf{CWM}},
  colorbar=false,  % only show colorbar on rightmost plot
  at={(0,0)},
]
\addplot[
  matrix plot*,
  mesh/cols=3,
  point meta=explicit,
] table[meta=C] {
  x y C
  0 1 0.37
  1 1 0.36
  2 1 0.39
  0 0 0.63
  1 0 0.61
  2 0 0.62
};
\end{axis}

% ============================================================
% RIGHT HEATMAP: C2MF
% ============================================================
\begin{axis}[
  heatmap style,
  title={\textbf{C$^2$WM}},
  ylabel={},
  yticklabels={,},   % suppress repeated y-axis labels
  at={(5.8cm,0)},  % decrease this value to reduce gap (plot width is 5.5cm)
  colorbar sampled,
  colorbar style={
    ylabel={Mean RMIS},
    ytick={0.0,0.5,1.0},
    yticklabels={0.0,0.5,1.0},
    width=0.25cm,
    height=\pgfkeysvalueof{/pgfplots/parent axis height}, % match plot inner height exactly
    yticklabel style={font=\fontsize{13}{9}\selectfont},
    ylabel style={font=\fontsize{13}{9}\selectfont},
  },
]
\addplot[
  matrix plot*,
  mesh/cols=3,
  point meta=explicit,
] table[meta=C] {
  x y C
  0 1 0.53
  1 1 0.55
  2 1 0.55
  0 0 0.67
  1 0 0.66
  2 0 0.61
};
\end{axis}

\end{tikzpicture}

==> RMIS_decoupled_AVMNIST.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{crimson2143940}{RGB}{214,39,40}

% \begin{groupplot}[group style={group size=2 by 1}]
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={RMIS},
% ymin=0.687900019208933, ymax=1.01486190384719,
% ytick style={color=black}
% ]
% \path [fill=steelblue31119180, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.848315123788659)
% --(axis cs:75,0.775111934483885)
% --(axis cs:100,0.702761923056127)
% --(axis cs:100,0.703704719959417)
% --(axis cs:100,0.703704719959417)
% --(axis cs:75,0.778354743181825)
% --(axis cs:50,0.852484857964373)
% --(axis cs:0,1)
% --cycle;

% \path [fill=darkorange25512714, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.862817756482689)
% --(axis cs:75,0.793979954263287)
% --(axis cs:100,0.724436405557413)
% --(axis cs:100,0.817830241463563)
% --(axis cs:100,0.817830241463563)
% --(axis cs:75,0.864153353829466)
% --(axis cs:50,0.909248916160337)
% --(axis cs:0,1)
% --cycle;



% \addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.850399990876516
% 75 0.776733338832855
% 100 0.703233321507772
% };
% \addlegendentry{DPC}
% \addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.886033336321513
% 75 0.829066654046377
% 100 0.771133323510488
% };
% \addlegendentry{C2MF}

% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% scaled y ticks=manual:{}{\pgfmathparse{#1}},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0.687900019208933, ymax=1.01486190384719,
% ytick style={color=black},
% yticklabels={}
% ]
% \path [fill=forestgreen4416044, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.85124266957378)
% --(axis cs:75,0.779309813411357)
% --(axis cs:100,0.704579382628783)
% --(axis cs:100,0.706753939896241)
% --(axis cs:100,0.706753939896241)
% --(axis cs:75,0.781223511466065)
% --(axis cs:50,0.852423977701509)
% --(axis cs:0,1)
% --cycle;

% \path [fill=crimson2143940, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.999125843015758)
% --(axis cs:75,0.998528467961547)
% --(axis cs:100,0.998021104650886)
% --(axis cs:100,0.999578894459018)
% --(axis cs:100,0.999578894459018)
% --(axis cs:75,0.999671551239096)
% --(axis cs:50,0.999874149990631)
% --(axis cs:0,1)
% --cycle;

% \addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.851833323637644
% 75 0.780266662438711
% 100 0.705666661262512
% };
% \addlegendentry{CWM}
% \addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.999499996503194
% 75 0.999100009600321
% 100 0.998799999554952
% };
% \addlegendentry{C2WM}
% \end{groupplot}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={font=\fontsize{13}{9}\selectfont, fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
% x grid style={darkgray176},
xlabel={Noise (\%)},
xmin=-5, xmax=105,
xtick style={color=black},
% y grid style={darkgray176},
ylabel={RMIS},
ymin=0.687900019208933, ymax=1.01486190384719,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.848315123788659)
--(axis cs:75,0.775111934483885)
--(axis cs:100,0.702761923056127)
--(axis cs:100,0.703704719959417)
--(axis cs:100,0.703704719959417)
--(axis cs:75,0.778354743181825)
--(axis cs:50,0.852484857964373)
--(axis cs:0,1)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.862817756482689)
--(axis cs:75,0.793979954263287)
--(axis cs:100,0.724436405557413)
--(axis cs:100,0.817830241463563)
--(axis cs:100,0.817830241463563)
--(axis cs:75,0.864153353829466)
--(axis cs:50,0.909248916160337)
--(axis cs:0,1)
--cycle;

\addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.850399990876516
75 0.776733338832855
100 0.703233321507772
};
\addlegendentry{DPC}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.886033336321513
75 0.829066654046377
100 0.771133323510488
};
\addlegendentry{C$^2$DPC}

\nextgroupplot[
legend cell align={left},
legend style={font=\fontsize{13}{9}\selectfont, fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
% x grid style={darkgray176},
xlabel={Noise (\%)},
xmin=-5, xmax=105,
xtick style={color=black},
% y grid style={darkgray176},
ymin=0.687900019208933, ymax=1.01486190384719,
ytick style={color=black},
yticklabels={}
]
\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.85124266957378)
--(axis cs:75,0.779309813411357)
--(axis cs:100,0.704579382628783)
--(axis cs:100,0.706753939896241)
--(axis cs:100,0.706753939896241)
--(axis cs:75,0.781223511466065)
--(axis cs:50,0.852423977701509)
--(axis cs:0,1)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.999125843015758)
--(axis cs:75,0.998528467961547)
--(axis cs:100,0.998021104650886)
--(axis cs:100,0.999578894459018)
--(axis cs:100,0.999578894459018)
--(axis cs:75,0.999671551239096)
--(axis cs:50,0.999874149990631)
--(axis cs:0,1)
--cycle;

\addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.851833323637644
75 0.780266662438711
100 0.705666661262512
};
\addlegendentry{CWM}
\addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.999499996503194
75 0.999100009600321
100 0.998799999554952
};
\addlegendentry{C2WM}
\end{groupplot}

\end{tikzpicture}



==> RMIS_decoupled_NYUD.tex <==
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{groupplot}[group style={group size=2 by 1}]
%     \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% scaled y ticks=manual:{}{\pgfmathparse{#1}},
% tick align=outside,
% tick pos=left,
% title={NYUD},
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={RMIS},
% ymin=0.5, ymax=1.02,
% ytick style={color=black}
% ]
% \path [fill=steelblue31119180, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.867684866412475)
% --(axis cs:75,0.79567253283338)
% --(axis cs:100,0.730523162242448)
% --(axis cs:100,0.78731575294666)
% --(axis cs:100,0.78731575294666)
% --(axis cs:75,0.860800468010939)
% --(axis cs:50,0.876453771766033)
% --(axis cs:0,1)
% --cycle;

% % \path [fill=darkorange25512714, fill opacity=0.1]
% % (axis cs:0,1)
% % --(axis cs:0,1)
% % --(axis cs:50,0.841150097068018)
% % --(axis cs:75,0.776274244920285)
% % --(axis cs:100,0.713250602706268)
% % --(axis cs:100,0.722019508059826)
% % --(axis cs:100,0.722019508059826)
% % --(axis cs:75,0.796610553129642)
% % --(axis cs:50,0.859155722443395)
% % --(axis cs:0,1)
% % --cycle;

% % \path [fill=forestgreen4416044, fill opacity=0.1]
% % (axis cs:0,1)
% % --(axis cs:0,1)
% % --(axis cs:50,0.843856190952411)
% % --(axis cs:75,0.789464304510924)
% % --(axis cs:100,0.718267272748465)
% % --(axis cs:100,0.741467683674977)
% % --(axis cs:100,0.741467683674977)
% % --(axis cs:75,0.796672314739055)
% % --(axis cs:50,0.865623935746401)
% % --(axis cs:0,1)
% % --cycle;

% \path [fill=crimson2143940, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.837007774683418)
% --(axis cs:75,0.777610205448513)
% --(axis cs:100,0.710883031763762)
% --(axis cs:100,0.723367720367382)
% --(axis cs:100,0.723367720367382)
% --(axis cs:75,0.79017779942667)
% --(axis cs:50,0.861259287821668)
% --(axis cs:0,1)
% --cycle;

% \addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.872069319089254
% 75 0.82823650042216
% 100 0.758919457594554
% };
% \addlegendentry{C2MF}
% % \addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
% % table {%
% % 0 1
% % 50 0.850152909755707
% % 75 0.786442399024963
% % 100 0.717635055383047
% % };
% % \addlegendentry{CWM}
% % \addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
% % table {%
% % 0 1
% % 50 0.854740063349406
% % 75 0.79306830962499
% % 100 0.729867478211721
% % };
% % \addlegendentry{C2WM}
% \addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.849133531252543
% 75 0.783894002437592
% 100 0.717125376065572
% };
% \addlegendentry{DPC}
% % \end{groupplot}
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% scaled y ticks=manual:{}{\pgfmathparse{#1}},
% tick align=outside,
% tick pos=left,
% title={NYUD},
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0.5, ymax=1.02,
% ytick style={draw=none},
% yticklabels={}
% ]
% % \path [fill=steelblue31119180, fill opacity=0.1]
% % (axis cs:0,1)
% % --(axis cs:0,1)
% % --(axis cs:50,0.867684866412475)
% % --(axis cs:75,0.79567253283338)
% % --(axis cs:100,0.730523162242448)
% % --(axis cs:100,0.78731575294666)
% % --(axis cs:100,0.78731575294666)
% % --(axis cs:75,0.860800468010939)
% % --(axis cs:50,0.876453771766033)
% % --(axis cs:0,1)
% % --cycle;

% \path [fill=darkorange25512714, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.841150097068018)
% --(axis cs:75,0.776274244920285)
% --(axis cs:100,0.713250602706268)
% --(axis cs:100,0.722019508059826)
% --(axis cs:100,0.722019508059826)
% --(axis cs:75,0.796610553129642)
% --(axis cs:50,0.859155722443395)
% --(axis cs:0,1)
% --cycle;

% \path [fill=forestgreen4416044, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.843856190952411)
% --(axis cs:75,0.789464304510924)
% --(axis cs:100,0.718267272748465)
% --(axis cs:100,0.741467683674977)
% --(axis cs:100,0.741467683674977)
% --(axis cs:75,0.796672314739055)
% --(axis cs:50,0.865623935746401)
% --(axis cs:0,1)
% --cycle;

% % \path [fill=crimson2143940, fill opacity=0.1]
% % (axis cs:0,1)
% % --(axis cs:0,1)
% % --(axis cs:50,0.837007774683418)
% % --(axis cs:75,0.777610205448513)
% % --(axis cs:100,0.710883031763762)
% % --(axis cs:100,0.723367720367382)
% % --(axis cs:100,0.723367720367382)
% % --(axis cs:75,0.79017779942667)
% % --(axis cs:50,0.861259287821668)
% % --(axis cs:0,1)
% % --cycle;

% % \addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% % table {%
% % 0 1
% % 50 0.872069319089254
% % 75 0.82823650042216
% % 100 0.758919457594554
% % };
% % \addlegendentry{C2MF}
% \addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.850152909755707
% 75 0.786442399024963
% 100 0.717635055383047
% };
% \addlegendentry{CWM}
% \addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.854740063349406
% 75 0.79306830962499
% 100 0.729867478211721
% };
% \addlegendentry{C2WM}
% % \addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
% % table {%
% % 0 1
% % 50 0.849133531252543
% % 75 0.783894002437592
% % 100 0.717125376065572
% % };
% % \addlegendentry{DPC}
% \end{groupplot}

% \end{tikzpicture}







% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{crimson2143940}{RGB}{214,39,40}

% \begin{groupplot}[group style={group size=2 by 1}]
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={RMIS},
% ymin=0.711372003393972, ymax=1.01374419031457,
% ytick style={color=black}
% ]
% \path [fill=steelblue31119180, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.851137865527591)
% --(axis cs:75,0.783088221798888)
% --(axis cs:100,0.725116193708545)
% --(axis cs:100,0.760102967007194)
% --(axis cs:100,0.760102967007194)
% --(axis cs:75,0.81935825481956)
% --(axis cs:50,0.888923298374692)
% --(axis cs:0,1)
% --cycle;

% \path [fill=darkorange25512714, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.885700020991387)
% --(axis cs:75,0.798885061294257)
% --(axis cs:100,0.738151545058031)
% --(axis cs:100,0.824539587169549)
% --(axis cs:100,0.824539587169549)
% --(axis cs:75,0.878994669566135)
% --(axis cs:50,0.919600691594063)
% --(axis cs:0,1)
% --cycle;

% \addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.870030581951141
% 75 0.801223238309224
% 100 0.74260958035787
% };
% \addlegendentry{DPC}
% \addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.902650356292725
% 75 0.838939865430196
% 100 0.78134556611379
% };
% \addlegendentry{C2MF}

% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
% scaled y ticks=manual:{}{\pgfmathparse{#1}},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Noise (\%)},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0.711372003393972, ymax=1.01374419031457,
% ytick style={color=black},
% yticklabels={}
% ]
% \path [fill=forestgreen4416044, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.843856190952411)
% --(axis cs:75,0.789464304510924)
% --(axis cs:100,0.718267272748465)
% --(axis cs:100,0.741467683674977)
% --(axis cs:100,0.741467683674977)
% --(axis cs:75,0.796672314739055)
% --(axis cs:50,0.865623935746401)
% --(axis cs:0,1)
% --cycle;

% \path [fill=crimson2143940, fill opacity=0.1]
% (axis cs:0,1)
% --(axis cs:0,1)
% --(axis cs:50,0.837007774683418)
% --(axis cs:75,0.777610205448513)
% --(axis cs:100,0.710883031763762)
% --(axis cs:100,0.723367720367382)
% --(axis cs:100,0.723367720367382)
% --(axis cs:75,0.79017779942667)
% --(axis cs:50,0.861259287821668)
% --(axis cs:0,1)
% --cycle;

% \addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.867991844813029
% 75 0.8042813539505
% 100 0.741080542405446
% };
% \addlegendentry{CWM}
% \addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 50 0.887359857559204
% 75 0.845565756162008
% 100 0.78134556611379
% };
% \addlegendentry{C2WM}
% \end{groupplot}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={font=\fontsize{13}{9}\selectfont, fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
% x grid style={darkgray176},
xlabel={Noise (\%)},
xmin=-5, xmax=105,
xtick style={color=black},
% y grid style={darkgray176},
ylabel={RMIS},
ymin=0.711372003393972, ymax=1.01374419031457,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.851137865527591)
--(axis cs:75,0.783088221798888)
--(axis cs:100,0.725116193708545)
--(axis cs:100,0.760102967007194)
--(axis cs:100,0.760102967007194)
--(axis cs:75,0.81935825481956)
--(axis cs:50,0.888923298374692)
--(axis cs:0,1)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.885700020991387)
--(axis cs:75,0.798885061294257)
--(axis cs:100,0.738151545058031)
--(axis cs:100,0.824539587169549)
--(axis cs:100,0.824539587169549)
--(axis cs:75,0.878994669566135)
--(axis cs:50,0.919600691594063)
--(axis cs:0,1)
--cycle;

\addplot [thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.870030581951141
75 0.801223238309224
100 0.74260958035787
};
\addlegendentry{DPC}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.902650356292725
75 0.838939865430196
100 0.78134556611379
};
\addlegendentry{C$^2$DPC}

\nextgroupplot[
legend cell align={left},
legend style={font=\fontsize{13}{9}\selectfont, fill opacity=0.25, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=0.3pt, draw=gray!30},
xlabel style={font=\fontsize{14}{9}\selectfont},
ylabel style={font=\fontsize{14}{9}\selectfont},
ticklabel style={font=\fontsize{13}{9}\selectfont},
% x grid style={darkgray176},
xlabel={Noise (\%)},
xmin=-5, xmax=105,
xtick style={color=black},
% y grid style={darkgray176},
ymin=0.711372003393972, ymax=1.01374419031457,
ytick style={color=black},
yticklabels={}
]
\path [fill=forestgreen4416044, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.864177732806742)
--(axis cs:75,0.793469338608304)
--(axis cs:100,0.728763473343024)
--(axis cs:100,0.753397611467869)
--(axis cs:100,0.753397611467869)
--(axis cs:75,0.815093369292697)
--(axis cs:50,0.871805956819316)
--(axis cs:0,1)
--cycle;

\path [fill=crimson2143940, fill opacity=0.1]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:50,0.851319750222751)
--(axis cs:75,0.798124042181333)
--(axis cs:100,0.732209289233269)
--(axis cs:100,0.830481842994311)
--(axis cs:100,0.830481842994311)
--(axis cs:75,0.893007470142682)
--(axis cs:50,0.923399964895658)
--(axis cs:0,1)
--cycle;

\addplot [thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.867991844813029
75 0.8042813539505
100 0.741080542405446
};
\addlegendentry{CWM}
\addplot [thick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 1
50 0.887359857559204
75 0.845565756162008
100 0.78134556611379
};
\addlegendentry{C2WM}
\end{groupplot}

\end{tikzpicture}

